Detection Performance with Many Antennas Available for Bandwidth-Efficient Uplink Transmission in MU-MIMO Systems

This paper is concerned with SC/FDE for bandwidth-efficient uplink block transmission, with QAM schemes, in a MU MIMO system. The number of BS receiver antennas is assumed to be large, but not necessarily much larger than the overall number of transmitter antennas jointly using the same time/frequency resource at MT. In this context, we consider several detection techniques and evaluate, in detail, the corresponding detection performances (discussed with the help of selected performance bounds), for a range of values regarding the number of available BS receiver antennas. From our performance results, we conclude that simple linear detection techniques, designed to avoid the need of complex matrix inversions, can lead to unacceptably high error floor levels. However, by combining the use of such simple linear detectors with an appropriate interference cancellation procedure - within an iterative DF technique -, a close approximation to the SIMO MFB performance can be achieved after a few iterations, even for 64-QAM schemes, when the number of BS antennas is, at least, five times higher than the number of antennas which are jointly used at the user terminals.

==> diag_blocos/diag_blocos1a.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows,
	chains,% <--- new
	decorations.markings,
	shadows, shapes.arrows,
	automata,positioning,
	}

\begin{document}
	
\tikzstyle{block} = [draw, fill=white, rectangle, minimum height=1.5cm, minimum width=3cm,]	
\resizebox {\columnwidth} {!} {
 	\begin{tikzpicture}[
auto, node distance=2.35cm,
start chain = A going right,
every join/.style = {draw, -stealth, thick},
block/.append style = {on chain=A},
font=\huge,
]

% =================================================================================================
\node (a) at (0,0) {};
\node [label={[xshift=.75cm, yshift=0.4cm] $\textbf{Y}_{k}$}] {};
\node [single arrow,minimum size=1.25cm,draw=black, fill opacity=1,minimum height=5em, outer sep=0pt,line width=0.0625cm,right=0pt of a.east] {};
\node [block,line width=0.125cm, fill opacity=1,right of=input,node distance=.45cm,font=\Huge]  (b) at (3,0) {$\widehat{\textbf{H}}^H_{k}$};
% =================================================================================================
\node [single arrow,minimum size=1.25cm,draw=black, fill opacity=1,minimum height=4cm,outer sep=0pt,line width=0.0625cm,right=0pt of A-1.east] {};
\node [label={[xshift=6.75cm, yshift=0.5cm] $\widetilde{\textbf{Y}}_{k,MF}=\widehat{\textbf{H}}^H_{k}\textbf{Y}_{k}$}] {};
\node [block, line width=0.125cm, fill opacity=1,right of=input,node distance=6.2cm,font=\Huge] (c) at (2,0) {$\textbf{B}_k$};
% =================================================================================================
\node [single arrow,minimum size=1.25cm,draw=black, fill opacity=1,minimum height=3.5cm, outer sep=0pt,line width=0.0625cm,right=0pt of A-2.east] {};
\node [label={[xshift=14.0cm, yshift=0.5cm] $\widetilde{\textbf{Y}}_{k} = \textbf{B}_k\widetilde{\textbf{Y}}_{k,MF}$}] {};
\node [font=\huge] (d) at (3.5,-1.25) {\bf MF/MRC};
% ===============================================================================================
% =================================================================================================
\node[state,draw=none] (a1)  at (.8,.9) {};
\node[state,draw=none] (a2)  at (6.5,.9) {};
\node[state,draw=none] (a3)  at (13.4,.9) {};
\node[state,draw=none] (a4)  at (0,-1.2) {};
\begin{pgfinterruptboundingbox}
\node[state,draw=none] (b1) [below of=a1] {$\bf{N_R}$};
\node[state,draw=none] (b2) [below of=a2] {$\bf{N_T}$};
\node[state,draw=none] (b3) [below of=a3] {$\bf{N_T}$};
\end{pgfinterruptboundingbox}
\draw [-,dashed,line width=0.1cm] (a1) to[below]  node[auto] {} (b1);
\draw [-,dashed,line width=0.1cm] (a2) to[below]  node[auto] {} (b2);
\draw [-,dashed,line width=0.1cm] (a3) to[below]  node[auto] {} (b3);
% =================================================================================================

\end{tikzpicture}
}
\end{document}

==> diag_blocos/diag_blocos2a.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{
	arrows,
	chains,% <--- new
	decorations.markings,
	shadows,shapes.arrows,
	automata,positioning,
	}
\tikzset{MyArrow/.style={single arrow, draw, minimum width=6ex, minimum height=10ex, 
		inner sep=0ex,single arrow head extend=1ex}}
\begin{document}
	
\tikzstyle{block} = [draw, fill=white, rectangle,minimum height=1.5cm, minimum width=3cm]	
\tikzstyle{sum} = [draw, circle, minimum size=1cm, node distance=1.75cm,line width=0.125cm]
\resizebox {\columnwidth} {!} {
\begin{tikzpicture}[
auto,
start chain = A going right,
every join/.style = {draw, -stealth, thick},
block/.append style = {on chain=A},
node distance=2.5cm,
font=\huge,
]
% =================================================================================================
\node (a) at (0,0) {};
\node [label={[xshift=.75cm, yshift=0.5cm] $\textbf{Y}_{k}$}] {};
\node [single arrow,minimum size=1.25cm,draw=black,fill opacity=1,minimum height=5em, outer sep=0pt,line width=0.0625cm,right=0pt of a.east] {};
% =================================================================================================
\node [block,line width=0.125cm,fill opacity=1,right of=input,node distance=.45cm,font=\Huge]  (b) at (3,0) {$\widehat{\textbf{H}}^H_{k}$};
\node [single arrow,minimum size=1.25cm,draw=black, fill opacity=1,minimum height=3.75cm,outer sep=0pt,line width=0.0625cm,right=0pt of A-1.east] {};
\node [label={[xshift=6.65cm, yshift=0.55cm] $\widetilde{\textbf{Y}}_{k,MF}=\widehat{\textbf{H}}^H_{k}\textbf{Y}_{k}$}] {};
% ==================================================================================================
\node [block, line width=0.125cm, fill opacity=1,right of=input,node distance=5.8cm,font=\Huge] (c) at (2,0) {$\textbf{B}_k (p)$};
\node [single arrow,minimum size=1.25cm,draw=black, fill opacity=1,minimum height=3.5cm, outer sep=0pt,line width=0.0625cm,right=0pt of A-2.east] {};
\node [label={[xshift=13.5cm, yshift=0.5cm] $\widetilde{\textbf{Y}}_{k} (p)$}] {};
% ==================================================================================================
\node [sum,minimum height=0.5cm] at (15.9,0) (sum) {{\huge $\bf{+}$}};
\node [single arrow,minimum size=1.25cm,draw=black, fill opacity=1,minimum height=2cm, outer sep=0pt,line width=0.0625cm] at (17.3,0) {};
\node [label={[xshift=13.5cm, yshift=0.5cm] $\widetilde{\textbf{Y}}_{k} (p)$}] {};
\node [label={[xshift=17.5cm, yshift=0.5cm] $\widetilde{\textbf{Y}}'_{k} (p)$}] {};

\node [single arrow,minimum size=1.25cm,rotate=+90,draw=black, fill opacity=1,minimum height=1.5cm, outer sep=0pt,line width=0.0625cm] at (15.9,-1.5) {};
\node [font=\huge] (d) at (14.5,-3.0) {$\left[ \boldsymbol{\widehat{{\gamma}}}(\it{p}) - \boldsymbol{\widehat{\Gamma}}_k(\it{p})\right] \bf{\widehat{S}}_k (\it{p}-\bf{1})$};
\node [font=\huge] (d) at (3.5,-1.25) {\bf MF/MRC};

% ================================================================================================
\node[state,draw=none] (a1)  at (.8,1) {};
\node[state,draw=none] (a2)  at (6.5,1) {};
\node[state,draw=none] (a3)  at (13.4,1) {};
\node[state,draw=none] (a4)  at (17.2,1) {};
\begin{pgfinterruptboundingbox}
     \node[state,draw=none] (b1) [below of=a1] {$\bf{N_R}$};
     \node[state,draw=none] (b2) [below of=a2] {$\bf{N_T}$};
     \node[state,draw=none] (b3) [below of=a3] {$\bf{N_T}$};
     \node[state,draw=none] (b4) [below of=a4] {$\bf{N_T}$};
\end{pgfinterruptboundingbox}
\draw [-,dashed,line width=0.1cm] (a1) to[below]  node[auto] {} (b1);
\draw [-,dashed,line width=0.1cm] (a2) to[below]  node[auto] {} (b2);
\draw [-,dashed,line width=0.1cm] (a3) to[below]  node[auto] {} (b3);
\draw [-,dashed,line width=0.1cm] (a4) to[below]  node[auto] {} (b4);
% =================================================================================================
\end{tikzpicture}
}
\end{document}

==> error_floor/mytikz_error_floor_PIC_NT1.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}

\begin{document}
	
\pgfplotstableread{./error_floor/error_floor_PIC_Nt16.dat}\myerrorfloor
%\pgfplotstableread{error_floor_PIC_Nt16.dat}\myerrorfloor
	
 	\begin{tikzpicture} % 4-QAM
 	
 	\begin{semilogyaxis}[
 	%	 mark options={draw=none}, % this line does not do anything
 	%	 clip=false,
 	clip=true, % false,
 	font=\boldmath,
 	ultra thick,
 	legend pos=north east,
 	%title= {\bf Nt12},
 	xmin=20,xmax=200,ymin=1e-3,ymax=1e-0,ymode=log,grid=both,
 	height = 6cm,width=8.5cm,
 	%scaled y ticks={base 10:2},tick scale binop=\times,
 	xtick  = {20,40,...,200},ytickten={-3,...,0},yticklabel pos=left,
 	xlabel = {$\tiny\bf N_R$},	
 	ylabel = \small\bf IBER,
 	grid   = none,
	legend entries = {\tiny\bf MMSE-type,\tiny\bf MF},
	legend style={at={(1,1)},anchor=north east,draw = none,fill=none},
	legend cell align=left,
 	]
 	\tikzstyle{fontfiglisas} = [smooth,color=black,line width=1.75pt,mark options={solid,scale=1.5,fill=white}]
	% =================================================================================	
	\addplot+[fontfiglisas,mark=none]  
	table [x={NR} , y=ber_MMSE_simples_m1,col sep=space] {\myerrorfloor};	
	
	\addplot+[fontfiglisas,mark=*,forget plot]  
	table [x={NR} , y=ber_MMSE_simples_m1, col sep=space] {\myerrorfloor};	
	
	\addplot+[fontfiglisas,mark=triangle*,forget plot]  
	table [x={NR} , y=ber_MMSE_simples_m2, col sep=space] {\myerrorfloor};	
	
	\addplot+[fontfiglisas,mark=diamond*,forget plot]  
	table [x={NR} , y=ber_MMSE_simples_m3, col sep=space] {\myerrorfloor};	
	% =================================================================================	
 	% =================================================================================	
	\addplot+[fontfiglisas,mark=none,dashed]  
 	table [x={NR} , y=ber_MF_m1, col sep=space] {\myerrorfloor};	

	\addplot+[fontfiglisas,mark=*,dashed,forget plot]  
 	table [x={NR} , y=ber_MF_m1, col sep=space] {\myerrorfloor};	
 	
	\addplot+[fontfiglisas,mark=triangle*,dashed,forget plot]  
 	table [x={NR} , y=ber_MF_m2, col sep=space] {\myerrorfloor};	

	\addplot+[fontfiglisas,mark=diamond*,dashed,forget plot]  
	table [x={NR} , y=ber_MF_m3, col sep=space] {\myerrorfloor};	

  	\end{semilogyaxis}
 	\end{tikzpicture}
 	% =================================================================================	
  	%=================================================================================	
\end{document}

==> error_floor/mytikz_error_floor_PIC_NT12.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}

\begin{document}
	
%\pgfplotstableread{error_floor_PIC_Nt12.dat}\myerrorfloor	
\pgfplotstableread{./error_floor/error_floor_PIC_Nt12.dat}\myerrorfloor

 	\begin{tikzpicture} % 4-QAM
 	
 	\begin{semilogyaxis}[
 	%	 mark options={draw=none}, % this line does not do anything
 	%	 clip=false,
 	clip=true, % false,
 	font=\boldmath,
 	ultra thick,
 	legend pos=north east,
 	%title= {\bf Nt12},
 	xmin=20,xmax=200,ymin=1e-3,ymax=1e-0,ymode=log,grid=both,
 	height = 6cm,width=8.5cm,
 	%scaled y ticks={base 10:2},tick scale binop=\times,
 	xtick  = {20,40,...,200},ytickten={-3,...,0},yticklabel pos=left,
 	xlabel = {$\tiny\bf N_R$},	
 	ylabel = \small\bf IBER,
 	grid   = none,
	legend entries = {\tiny\bf MMSE-type,\tiny\bf MF},
	legend style={at={(1,1)},anchor=north east,draw = none,fill=none},
	legend cell align=left,
 	]
 	\tikzstyle{fontfiglisas} = [smooth,color=black,line width=1.75pt,mark options={solid,scale=1,fill=black}]
	% =================================================================================	
	\addplot+[fontfiglisas,mark=none]  
	table [x={NR} , y=ber_MMSE_simples_m1,col sep=space] {\myerrorfloor};	
	
	\addplot+[fontfiglisas,mark=*,forget plot]  
	table [x={NR} , y=ber_MMSE_simples_m1, col sep=space] {\myerrorfloor};	
	
	\addplot+[fontfiglisas,mark=triangle*,forget plot]  
	table [x={NR} , y=ber_MMSE_simples_m2, col sep=space] {\myerrorfloor};	
	
	\addplot+[fontfiglisas,mark=diamond*,forget plot]  
	table [x={NR} , y=ber_MMSE_simples_m3, col sep=space] {\myerrorfloor};	
	% =================================================================================	
 	% =================================================================================	
	\addplot+[fontfiglisas,mark=none,dashed]  
 	table [x={NR} , y=ber_MF_m1, col sep=space] {\myerrorfloor};	

	\addplot+[fontfiglisas,mark=*,dashed,forget plot]  
 	table [x={NR} , y=ber_MF_m1, col sep=space] {\myerrorfloor};	
 	
	\addplot+[fontfiglisas,mark=triangle*,dashed,forget plot]  
 	table [x={NR} , y=ber_MF_m2, col sep=space] {\myerrorfloor};	

	\addplot+[fontfiglisas,mark=diamond*,dashed,forget plot]  
	table [x={NR} , y=ber_MF_m3, col sep=space] {\myerrorfloor};	

 	% =============================================================================		

  	\end{semilogyaxis}
 	\end{tikzpicture}
 	% =================================================================================	
  	%=================================================================================	
\end{document}

==> error_floor/mytikz_error_floor_PIC_NT12a.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}

\begin{document}
	
\pgfplotstableread{./error_floor/error_floor_PIC_Nt12.dat}\myerrorfloor
%\pgfplotstableread{error_floor_PIC_Nt12.dat}\myerrorfloor
	
 	\begin{tikzpicture} % 4-QAM
 	
 	\begin{semilogyaxis}[
 	%	 mark options={draw=none}, % this line does not do anything
 	%	 clip=false,
 	clip=true, % false,
 	font=\boldmath,
 	ultra thick,
 	legend pos=north east,
 	title= {\bf Nt12},
 	xmin=20,xmax=200,ymin=1e-3,ymax=1e-0,ymode=log,grid=both,
 	height = 6cm,width=8.5cm,
 	%scaled y ticks={base 10:2},tick scale binop=\times,
 	xtick  = {20,40,...,200},ytickten={-3,...,0},yticklabel pos=left,
 	xlabel = {$\tiny\bf N_R$},	
 	ylabel = \small\bf IBER,
 	grid   = both,
	legend entries = {\tiny\bf MMSE-type,\tiny\bf MF},
	legend style={at={(1,1)},anchor=north east,draw = none,fill=none},
	legend cell align=left,
 	]
 	\tikzstyle{fontfiglisas} = [smooth,color=black,line width=1.75pt,mark options={solid,scale=1.5,fill=white}]
	% =================================================================================	
	\addplot+[fontfiglisas,mark=none]  
	table [x={NR} , y=ber_MMSE_simples_m1,col sep=space] {\myerrorfloor};	
	
	\addplot+[fontfiglisas,mark=*,forget plot]  
	table [x={NR} , y=ber_MMSE_simples_m1, col sep=space] {\myerrorfloor};	
	
	\addplot+[fontfiglisas,mark=triangle*,forget plot]  
	table [x={NR} , y=ber_MMSE_simples_m2, col sep=space] {\myerrorfloor};	
	
	\addplot+[fontfiglisas,mark=diamond*,forget plot]  
	table [x={NR} , y=ber_MMSE_simples_m3, col sep=space] {\myerrorfloor};	
	% =================================================================================	
 	% =================================================================================	
	\addplot+[fontfiglisas,mark=none,dashed]  
 	table [x={NR} , y=ber_MF_m1, col sep=space] {\myerrorfloor};	

	\addplot+[fontfiglisas,mark=*,dashed,forget plot]  
 	table [x={NR} , y=ber_MF_m1, col sep=space] {\myerrorfloor};	
 	
	\addplot+[fontfiglisas,mark=triangle*,dashed,forget plot]  
 	table [x={NR} , y=ber_MF_m2, col sep=space] {\myerrorfloor};	

	\addplot+[fontfiglisas,mark=diamond*,dashed,forget plot]  
	table [x={NR} , y=ber_MF_m3, col sep=space] {\myerrorfloor};	

  	\end{semilogyaxis}
 	\end{tikzpicture}
 	% =================================================================================	
  	%=================================================================================	
\end{document}

==> error_floor/mytikz_error_floor_PIC_NT16.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}

\begin{document}
	
%\pgfplotstableread{./error_floor/error_floor_PIC_Nt16.dat}\myerrorfloor
\pgfplotstableread{error_floor_PIC_Nt16.dat}\myerrorfloor
	
 	\begin{tikzpicture} % 4-QAM
 	
 	\begin{semilogyaxis}[
 	%	 mark options={draw=none}, % this line does not do anything
 	%	 clip=false,
 	clip=true, % false,
 	font=\boldmath,
 	ultra thick,
 	legend pos=north east,
 	title= {\bf Nt16},
 	xmin=20,xmax=200,ymin=1e-3,ymax=1e-0,ymode=log,grid=both,
 	height = 6cm,width=8.5cm,
 	%scaled y ticks={base 10:2},tick scale binop=\times,
 	xtick  = {20,40,...,200},ytickten={-3,...,0},yticklabel pos=left,
 	xlabel = {$\tiny\bf N_R$},	
 	ylabel = \small\bf IBER,
 	grid   = none,
	legend entries = {\tiny\bf MMSE-type,\tiny\bf MF},
	legend style={at={(1,1)},anchor=north east,draw = none,fill=none},
	legend cell align=left,
 	]
 	\tikzstyle{fontfiglisas} = [smooth,color=black,line width=1.75pt,mark options={solid,scale=1.5,fill=white}]
	% =================================================================================	
	\addplot+[fontfiglisas,mark=none]  
	table [x={NR} , y=ber_MMSE_simples_m1,col sep=space] {\myerrorfloor};	
	
	\addplot+[fontfiglisas,mark=*,forget plot]  
	table [x={NR} , y=ber_MMSE_simples_m1, col sep=space] {\myerrorfloor};	
	
	\addplot+[fontfiglisas,mark=triangle*,forget plot]  
	table [x={NR} , y=ber_MMSE_simples_m2, col sep=space] {\myerrorfloor};	
	
	\addplot+[fontfiglisas,mark=diamond*,forget plot]  
	table [x={NR} , y=ber_MMSE_simples_m3, col sep=space] {\myerrorfloor};	
	% =================================================================================	
 	% =================================================================================	
	\addplot+[fontfiglisas,mark=none,dashed]  
 	table [x={NR} , y=ber_MF_m1, col sep=space] {\myerrorfloor};	

	\addplot+[fontfiglisas,mark=*,dashed,forget plot]  
 	table [x={NR} , y=ber_MF_m1, col sep=space] {\myerrorfloor};	
 	
	\addplot+[fontfiglisas,mark=triangle*,dashed,forget plot]  
 	table [x={NR} , y=ber_MF_m2, col sep=space] {\myerrorfloor};	

	\addplot+[fontfiglisas,mark=diamond*,dashed,forget plot]  
	table [x={NR} , y=ber_MF_m3, col sep=space] {\myerrorfloor};	

  	\end{semilogyaxis}
 	\end{tikzpicture}
 	% =================================================================================	
  	%=================================================================================	
\end{document}

==> error_floor/mytikz_error_floor_PIC_NT16_41664.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}

\begin{document}
	
\pgfplotstableread{./error_floor/error_floor_PIC_Nt16_41664.dat}\myerrorfloor
%\pgfplotstableread{error_floor_PIC_Nt16_41664.dat}\myerrorfloor
	
 	\begin{tikzpicture} % 4-QAM
 	
 	\begin{semilogyaxis}[
 	%	 mark options={draw=none}, % this line does not do anything
 	%	 clip=false,
 	clip=true, % false,
 	font=\boldmath,
 	ultra thick,
 	legend pos=north east,
 	%title= {\bf Nt12},
 	xmin=20,xmax=200,ymin=1e-3,ymax=1e-0,ymode=log,grid=both,
 	height = 6cm,width=8.5cm,
 	%scaled y ticks={base 10:2},tick scale binop=\times,
 	xtick  = {20,40,...,200},ytickten={-3,...,0},yticklabel pos=left,
 	xlabel = {$\tiny\bf N_R$},	
 	ylabel = \small\bf IBER,
 	grid   = none,
	legend entries = {\tiny\bf MMSE-type,\tiny\bf MF},
	legend style={at={(1,1)},anchor=north east,draw = none,fill=none},
	legend cell align=left,
 	]
 	\tikzstyle{fontfiglisas} = [smooth,color=black,line width=1.75pt,mark options={solid,scale=1.5,fill=white}]
	% =================================================================================	
	\addplot+[fontfiglisas,mark=none]  
	table [x={NR} , y=ber_MMSE_simples_m1,col sep=space] {\myerrorfloor};	
	
	\addplot+[fontfiglisas,mark=*,forget plot]  
	table [x={NR} , y=ber_MMSE_simples_m1, col sep=space] {\myerrorfloor};	
	
	\addplot+[fontfiglisas,mark=triangle*,forget plot]  
	table [x={NR} , y=ber_MMSE_simples_m2, col sep=space] {\myerrorfloor};	
	
	\addplot+[fontfiglisas,mark=diamond*,forget plot]  
	table [x={NR} , y=ber_MMSE_simples_m3, col sep=space] {\myerrorfloor};	
	% =================================================================================	
 	% =================================================================================	
	\addplot+[fontfiglisas,mark=none,dashed]  
 	table [x={NR} , y=ber_MF_m1, col sep=space] {\myerrorfloor};	

	\addplot+[fontfiglisas,mark=*,dashed,forget plot]  
 	table [x={NR} , y=ber_MF_m1, col sep=space] {\myerrorfloor};	
 	
	\addplot+[fontfiglisas,mark=triangle*,dashed,forget plot]  
 	table [x={NR} , y=ber_MF_m2, col sep=space] {\myerrorfloor};	

	\addplot+[fontfiglisas,mark=diamond*,dashed,forget plot]  
	table [x={NR} , y=ber_MF_m3, col sep=space] {\myerrorfloor};	

  	\end{semilogyaxis}
 	\end{tikzpicture}
 	% =================================================================================	
  	%=================================================================================	
\end{document}

==> error_floor/mytikz_error_floor_PIC_NT24.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}

\begin{document}
	
\pgfplotstableread{./error_floor/error_floor_PIC_Nt24.dat}\myerrorfloor
	
%\pgfplotstableread{error_floor_PIC_Nt24.dat}\myerrorfloor

 	\begin{tikzpicture} 

 	\begin{semilogyaxis}[
 	%	 mark options={draw=none}, % this line does not do anything
 	%	 clip=false,
 	clip=true, % false,
 	font=\boldmath,
 	ultra thick,
 	legend pos=north east,
 	%title= {\bf Nt24},
 	xmin=40,xmax=400,ymin=1e-3,ymax=1e-0,ymode=log,grid=both,
 	height = 6cm,width=8.5cm,
 	%scaled y ticks={base 10:2},tick scale binop=\times,
 	xtick  = {40,80,...,400},ytickten={-3,...,0},yticklabel pos=left,
 	xlabel = {$\tiny\bf N_R$},	
 	ylabel = \small\bf IBER,
 	grid   = none,
	legend entries = {\tiny\bf MMSE-type,\tiny\bf MF},
	legend style={at={(1,1)},anchor=north east,draw = none,fill=none},
	legend cell align=left,
 	]
 	\tikzstyle{fontfiglisas} = [smooth,color=black,line width=1.75pt,mark options={solid,scale=1.0,fill=black}]
	% =================================================================================	
	\addplot+[fontfiglisas,mark=none]  
	table [x={NR} , y=ber_MMSE_simples_m1,col sep=space] {\myerrorfloor};	
	
	\addplot+[fontfiglisas,mark=*,forget plot]  
	table [x={NR} , y=ber_MMSE_simples_m1, col sep=space] {\myerrorfloor};	
	
	\addplot+[fontfiglisas,mark=triangle*,forget plot]  
	table [x={NR} , y=ber_MMSE_simples_m2, col sep=space] {\myerrorfloor};	
	
	\addplot+[fontfiglisas,mark=diamond*,forget plot]  
	table [x={NR} , y=ber_MMSE_simples_m3, col sep=space] {\myerrorfloor};	
	% =================================================================================	
 	% =================================================================================	
	\addplot+[fontfiglisas,mark=none,dashed]  
 	table [x={NR} , y=ber_MF_m1, col sep=space] {\myerrorfloor};	

	\addplot+[fontfiglisas,mark=*,dashed,forget plot]  
 	table [x={NR} , y=ber_MF_m1, col sep=space] {\myerrorfloor};	
 	
	\addplot+[fontfiglisas,mark=triangle*,dashed,forget plot]  
 	table [x={NR} , y=ber_MF_m2, col sep=space] {\myerrorfloor};	

	\addplot+[fontfiglisas,mark=diamond*,dashed,forget plot]  
	table [x={NR} , y=ber_MF_m3, col sep=space] {\myerrorfloor};	

  	\end{semilogyaxis}
 	\end{tikzpicture}
 	% =================================================================================	
  	%=================================================================================	
\end{document}

==> error_floor/mytikz_error_floor_PIC_NT24a.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}

\begin{document}
	
\pgfplotstableread{./error_floor/error_floor_PIC_Nt24.dat}\myerrorfloor
%\pgfplotstableread{error_floor_PIC_Nt12.dat}\myerrorfloor
	
 	\begin{tikzpicture} % 4-QAM
 	
 	\begin{semilogyaxis}[
 	%	 mark options={draw=none}, % this line does not do anything
 	%	 clip=false,
 	clip=true, % false,
 	font=\boldmath,
 	ultra thick,
 	legend pos=north east,
 	title= {\bf Nt24},
 	xmin=40,xmax=400,ymin=1e-3,ymax=1e-0,ymode=log,grid=both,
 	height = 6cm,width=8.5cm,
 	%scaled y ticks={base 10:2},tick scale binop=\times,
 	xtick  = {20,40,...,400},ytickten={-3,...,0},yticklabel pos=left,
 	xlabel = {$\tiny\bf N_R$},	
 	ylabel = \small\bf IBER,
 	grid   = both,
	legend entries = {\tiny\bf MMSE-type,\tiny\bf MF},
	legend style={at={(1,1)},anchor=north east,draw = none,fill=none},
	legend cell align=left,
 	]
 	\tikzstyle{fontfiglisas} = [smooth,color=black,line width=1.75pt,mark options={solid,scale=1.5,fill=white}]
	% =================================================================================	
	\addplot+[fontfiglisas,mark=none]  
	table [x={NR} , y=ber_MMSE_simples_m1,col sep=space] {\myerrorfloor};	
	
	\addplot+[fontfiglisas,mark=*,forget plot]  
	table [x={NR} , y=ber_MMSE_simples_m1, col sep=space] {\myerrorfloor};	
	
	\addplot+[fontfiglisas,mark=triangle*,forget plot]  
	table [x={NR} , y=ber_MMSE_simples_m2, col sep=space] {\myerrorfloor};	
	
	\addplot+[fontfiglisas,mark=diamond*,forget plot]  
	table [x={NR} , y=ber_MMSE_simples_m3, col sep=space] {\myerrorfloor};	
	% =================================================================================	
 	% =================================================================================	
	\addplot+[fontfiglisas,mark=none,dashed]  
 	table [x={NR} , y=ber_MF_m1, col sep=space] {\myerrorfloor};	

	\addplot+[fontfiglisas,mark=*,dashed,forget plot]  
 	table [x={NR} , y=ber_MF_m1, col sep=space] {\myerrorfloor};	
 	
	\addplot+[fontfiglisas,mark=triangle*,dashed,forget plot]  
 	table [x={NR} , y=ber_MF_m2, col sep=space] {\myerrorfloor};	

	\addplot+[fontfiglisas,mark=diamond*,dashed,forget plot]  
	table [x={NR} , y=ber_MF_m3, col sep=space] {\myerrorfloor};	

  	\end{semilogyaxis}
 	\end{tikzpicture}
 	% =================================================================================	
  	%=================================================================================	
\end{document}

==> my_figs3/mytikz_Nt12_Nr120_MF_MMSE_MMSEsimples.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}

\begin{document}
	
\pgfplotstableread{./my_figs3/Nt12_Nr120_MF_MMSE_MMSEsimples_m1.dat}\mySIMSmum
\pgfplotstableread{./my_figs3/Nt12_Nr120_MF_MMSE_MMSEsimples_m2.dat}\mySIMSmdois
\pgfplotstableread{./my_figs3/Nt12_Nr120_MF_MMSE_MMSEsimples_m3.dat}\mySIMSmtres
 	
%\pgfplotstableread{Nt12_Nr120_MF_MMSE_MMSEsimples_m1.dat}\mySIMSmum
%\pgfplotstableread{Nt12_Nr120_MF_MMSE_MMSEsimples_m2.dat}\mySIMSmdois
%\pgfplotstableread{Nt12_Nr120_MF_MMSE_MMSEsimples_m3.dat}\mySIMSmtres
 	
 	\begin{tikzpicture} % 4-QAM
 	
 	\begin{semilogyaxis}[
 	%	 mark options={draw=none}, % this line does not do anything
 	%	 clip=false,
 	font=\boldmath,
 	ultra thick,
 	clip=true, % false,
 	%title= {$Nt=12, \ Nr=120$},
 	xmin=-20,xmax=4,ymin=1e-4,ymax=1e-0,ymode=log,grid=both,
 	height = 7cm,%width=10cm,
 	%scaled y ticks={base 10:2},tick scale binop=\times,
 	xtick  = {-20,-12,...,6},ytickten={-7,...,0},yticklabel pos=left,
 	xlabel = {$\tiny\bf E_b/N_0 (dB)$},	
 	ylabel = \small\bf Bit Error Rate,
 	grid   = none,
 	legend entries = {\tiny\bf MF,\tiny\bf S.MMSE,\tiny\bf MMSE,\tiny\bf Bound},
 	legend style={at={(0,0)},anchor=south west,draw = none,fill=none},
 	legend cell align=right,
 	]
	\tikzstyle{fontfiglisas} = [smooth,color=black,line width=1.0pt,mark options={solid,scale=1.25,fill=white}]
 	% =================================================================================		
 	\addplot+[fontfiglisas,color=black,dashed,line width=2pt,mark=none]  
 	table [x={SNR} , y=ber_MF, col sep=space] {\mySIMSmum};
	
 	\addplot+[fontfiglisas,color=black,solid,line width=2pt,mark=none]  
 	table [x=SNR, y=ber_MMSE_simples, col sep=space] {\mySIMSmum};

 	\addplot+[fontfiglisas,color=black,dashdotted,line width=2pt,mark=none]  
 	table [x=SNR , y=ber_MMSE, col sep=space] {\mySIMSmum};
 	
 	\addplot+[fontfiglisas,color=red,dotted,line width=2pt,mark=none]  
 	table [x=SNR, y=ber_theory, col sep=space] {\mySIMSmum};
  	% =================================================================================		
  	\addplot+[fontfiglisas,color=black,dashed,line width=2pt,mark=none,forget plot]  
  	table [x={SNR} , y=ber_MF, col sep=space] {\mySIMSmdois};
  	
  	\addplot+[fontfiglisas,color=black,solid,line width=2pt,mark=none,forget plot]  
  	table [x=SNR, y=ber_MMSE_simples, col sep=space] {\mySIMSmdois};
  	
  	\addplot+[fontfiglisas,color=black,dashdotted,line width=2pt,mark=none,forget plot]  
  	table [x=SNR , y=ber_MMSE, col sep=space] {\mySIMSmdois};
  	
  	\addplot+[fontfiglisas,color=red,dotted,line width=2pt,mark=none,forget plot]  
  	table [x=SNR, y=ber_theory, col sep=space] {\mySIMSmdois};
   	% =================================================================================		
   	\addplot+[fontfiglisas,color=black,dashed,line width=2pt,mark=none,forget plot]  
   	table [x={SNR} , y=ber_MF, col sep=space] {\mySIMSmtres};
   	
   	\addplot+[fontfiglisas,color=black,solid,line width=2pt,mark=none,forget plot]  
   	table [x=SNR, y=ber_MMSE_simples, col sep=space] {\mySIMSmtres};
   	
   	\addplot+[fontfiglisas,color=black,dashdotted,line width=2pt,mark=none,forget plot]  
   	table [x=SNR , y=ber_MMSE, col sep=space] {\mySIMSmtres};
   	
   	\addplot+[fontfiglisas,color=red,dotted,line width=2pt,mark=none,forget plot]  
   	table [x=SNR, y=ber_theory, col sep=space] {\mySIMSmtres};	 		
	% =================================================================================	
 	\end{semilogyaxis}
 	\end{tikzpicture}
 	% =================================================================================	
\end{document}

==> my_figs3/mytikz_Nt12_Nr60_MF_MMSE_MMSEsimples.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}

\begin{document}
	
\pgfplotstableread{./my_figs3/Nt12_Nr60_MF_MMSE_MMSEsimples_m1.dat}\mySIMSmum
\pgfplotstableread{./my_figs3/Nt12_Nr60_MF_MMSE_MMSEsimples_m2.dat}\mySIMSmdois
\pgfplotstableread{./my_figs3/Nt12_Nr60_MF_MMSE_MMSEsimples_m3.dat}\mySIMSmtres
 	
%\pgfplotstableread{Nt12_Nr60_MF_MMSE_MMSEsimples_m1.dat}\mySIMSmum
%\pgfplotstableread{Nt12_Nr60_MF_MMSE_MMSEsimples_m2.dat}\mySIMSmdois
%\pgfplotstableread{Nt12_Nr60_MF_MMSE_MMSEsimples_m3.dat}\mySIMSmtres
 	
 	\begin{tikzpicture} % 4-QAM
 	
 	\begin{semilogyaxis}[
 	%	 mark options={draw=none}, % this line does not do anything
 	%	 clip=false,
 	font=\boldmath,
 	ultra thick,
 	clip=true, % false,
 	%title= {$Nt=12, \ Nr=60$},
 	xmin=-20,xmax=4,ymin=1e-4,ymax=1e-0,ymode=log,grid=both,
 	height = 7cm,%width=10cm,
 	%scaled y ticks={base 10:2},tick scale binop=\times,
 	xtick  = {-20,-12,...,6},ytickten={-7,...,0},yticklabel pos=left,
 	xlabel = {$\tiny\bf E_b/N_0 (dB)$},	
 	ylabel = \small\bf Bit Error Rate,
 	grid   = none,
 	legend entries = {\tiny\bf MF,\tiny\bf S.MMSE,\tiny\bf MMSE,\tiny\bf Bound},
 	legend style={at={(0,0)},anchor=south west,draw = none,fill=none},
 	legend cell align=right,
 	]
	\tikzstyle{fontfiglisas} = [smooth,color=black,line width=1.0pt,mark options={solid,scale=1.25,fill=white}]
 	% =================================================================================		
 	\addplot+[fontfiglisas,color=black,dashed,line width=2pt,mark=none]  
 	table [x={SNR} , y=ber_MF, col sep=space] {\mySIMSmum};
	
 	\addplot+[fontfiglisas,color=black,solid,line width=2pt,mark=none]  
 	table [x=SNR, y=ber_MMSE_simples, col sep=space] {\mySIMSmum};

 	\addplot+[fontfiglisas,color=black,dashdotted,line width=2pt,mark=none]  
 	table [x=SNR , y=ber_MMSE, col sep=space] {\mySIMSmum};
 	
 	\addplot+[fontfiglisas,color=red,dotted,line width=2pt,mark=none]  
 	table [x=SNR, y=ber_theory, col sep=space] {\mySIMSmum};
  	% =================================================================================		
  	\addplot+[fontfiglisas,color=black,dashed,line width=2pt,mark=none,forget plot]  
  	table [x={SNR} , y=ber_MF, col sep=space] {\mySIMSmdois};
  	
  	\addplot+[fontfiglisas,color=black,solid,line width=2pt,mark=none,forget plot]  
  	table [x=SNR, y=ber_MMSE_simples, col sep=space] {\mySIMSmdois};
  	
  	\addplot+[fontfiglisas,color=black,dashdotted,line width=2pt,mark=none,forget plot]  
  	table [x=SNR , y=ber_MMSE, col sep=space] {\mySIMSmdois};
  	
  	\addplot+[fontfiglisas,color=red,dotted,line width=2pt,mark=none,forget plot]  
  	table [x=SNR, y=ber_theory, col sep=space] {\mySIMSmdois};
   	% =================================================================================		
   	\addplot+[fontfiglisas,color=black,dashed,line width=2pt,mark=none,forget plot]  
   	table [x={SNR} , y=ber_MF, col sep=space] {\mySIMSmtres};
   	
   	\addplot+[fontfiglisas,color=black,solid,line width=2pt,mark=none,forget plot]  
   	table [x=SNR, y=ber_MMSE_simples, col sep=space] {\mySIMSmtres};
   	
   	\addplot+[fontfiglisas,color=black,dashdotted,line width=2pt,mark=none,forget plot]  
   	table [x=SNR , y=ber_MMSE, col sep=space] {\mySIMSmtres};
   	
   	\addplot+[fontfiglisas,color=red,dotted,line width=2pt,mark=none,forget plot]  
   	table [x=SNR, y=ber_theory, col sep=space] {\mySIMSmtres};	 		
	% =================================================================================	
 	\end{semilogyaxis}
 	\end{tikzpicture}
 	% =================================================================================	
\end{document}

==> my_figs3/mytikz_Nt24_Nr120_MF_MMSE_MMSEsimples.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}

\begin{document}
	
\pgfplotstableread{./my_figs3/Nt24_Nr120_MF_MMSE_MMSEsimples_m1.dat}\mySIMSmum
\pgfplotstableread{./my_figs3/Nt24_Nr120_MF_MMSE_MMSEsimples_m2.dat}\mySIMSmdois
\pgfplotstableread{./my_figs3/Nt24_Nr120_MF_MMSE_MMSEsimples_m3.dat}\mySIMSmtres
 	
%\pgfplotstableread{Nt24_Nr120_MF_MMSE_MMSEsimples_m1.dat}\mySIMSmum
%\pgfplotstableread{Nt24_Nr120_MF_MMSE_MMSEsimples_m2.dat}\mySIMSmdois
%\pgfplotstableread{Nt24_Nr120_MF_MMSE_MMSEsimples_m3.dat}\mySIMSmtres
 	
 	\begin{tikzpicture} % 4-QAM
 	
 	\begin{semilogyaxis}[
 	%	 mark options={draw=none}, % this line does not do anything
 	%	 clip=false,
 	font=\boldmath,
 	ultra thick,
 	clip=true, % false,
 	%title= {$Nt=24, \ Nr=120$},
 	xmin=-20,xmax=4,ymin=1e-4,ymax=1e-0,ymode=log,grid=both,
 	height = 7cm,%width=10cm,
 	%scaled y ticks={base 10:2},tick scale binop=\times,
 	xtick  = {-20,-12,...,6},ytickten={-7,...,0},yticklabel pos=left,
 	xlabel = {$\tiny\bf E_b/N_0 (dB)$},	
 	ylabel = \small\bf Bit Error Rate,
 	grid   = none,
 	legend entries = {\tiny\bf MF,\tiny\bf S.MMSE,\tiny\bf MMSE,\tiny\bf Bound},
 	legend style={at={(0,0)},anchor=south west,draw = none,fill=none},
 	legend cell align=right,
 	]
	\tikzstyle{fontfiglisas} = [smooth,color=black,line width=1.0pt,mark options={solid,scale=1.25,fill=white}]
 	% =================================================================================		
 	\addplot+[fontfiglisas,color=black,dashed,line width=2pt,mark=none]  
 	table [x={SNR} , y=ber_MF, col sep=space] {\mySIMSmum};
	
 	\addplot+[fontfiglisas,color=black,solid,line width=2pt,mark=none]  
 	table [x=SNR, y=ber_MMSE_simples, col sep=space] {\mySIMSmum};

 	\addplot+[fontfiglisas,color=black,dashdotted,line width=2pt,mark=none]  
 	table [x=SNR , y=ber_MMSE, col sep=space] {\mySIMSmum};
 	
 	\addplot+[fontfiglisas,color=red,dotted,line width=2pt,mark=none]  
 	table [x=SNR, y=ber_theory, col sep=space] {\mySIMSmum};
  	% =================================================================================		
  	\addplot+[fontfiglisas,color=black,dashed,line width=2pt,mark=none,forget plot]  
  	table [x={SNR} , y=ber_MF, col sep=space] {\mySIMSmdois};
  	
  	\addplot+[fontfiglisas,color=black,solid,line width=2pt,mark=none,forget plot]  
  	table [x=SNR, y=ber_MMSE_simples, col sep=space] {\mySIMSmdois};
  	
  	\addplot+[fontfiglisas,color=black,dashdotted,line width=2pt,mark=none,forget plot]  
  	table [x=SNR , y=ber_MMSE, col sep=space] {\mySIMSmdois};
  	
  	\addplot+[fontfiglisas,color=red,dotted,line width=2pt,mark=none,forget plot]  
  	table [x=SNR, y=ber_theory, col sep=space] {\mySIMSmdois};
   	% =================================================================================		
   	\addplot+[fontfiglisas,color=black,dashed,line width=2pt,mark=none,forget plot]  
   	table [x={SNR} , y=ber_MF, col sep=space] {\mySIMSmtres};
   	
   	\addplot+[fontfiglisas,color=black,solid,line width=2pt,mark=none,forget plot]  
   	table [x=SNR, y=ber_MMSE_simples, col sep=space] {\mySIMSmtres};
   	
   	\addplot+[fontfiglisas,color=black,dashdotted,line width=2pt,mark=none,forget plot]  
   	table [x=SNR , y=ber_MMSE, col sep=space] {\mySIMSmtres};
   	
   	\addplot+[fontfiglisas,color=red,dotted,line width=2pt,mark=none,forget plot]  
   	table [x=SNR, y=ber_theory, col sep=space] {\mySIMSmtres};	 		
	% =================================================================================	
 	\end{semilogyaxis}
 	\end{tikzpicture}
 	% =================================================================================	
\end{document}

==> my_figs4/mytikz_Nt12Nr120_it1MMSEsimples_MF.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}

\begin{document}
	
\pgfplotstableread{./my_figs4/Nt12Nr120_it1MMSEsimples_MF_m1.dat}\mySIMSmum
\pgfplotstableread{./my_figs4/Nt12Nr120_it1MMSEsimples_MF_m2.dat}\mySIMSmdois
\pgfplotstableread{./my_figs4/Nt12Nr120_it1MMSEsimples_MF_m3.dat}\mySIMSmtres
 	
%\pgfplotstableread{Nt24Nr120_it1MMSEsimples_MF_m1.dat}\mySIMSmum
%\pgfplotstableread{Nt24Nr120_it1MMSEsimples_MF_m2.dat}\mySIMSmdois
%\pgfplotstableread{Nt24Nr120_it1MMSEsimples_MF_m3.dat}\mySIMSmtres
	
 	\begin{tikzpicture} % 4-QAM
 	
 	\begin{semilogyaxis}[
 	%	 mark options={draw=none}, % this line does not do anything
 	%	 clip=false,
 	font=\boldmath,
 	ultra thick,
 	clip=true, % false,
 	%title= {$Nt=12, \ Nr=120$},
 	xmin=-20,xmax=4,ymin=1e-4,ymax=1e-0,ymode=log,grid=both,
 	height = 7cm,%width=10cm,
 	%scaled y ticks={base 10:2},tick scale binop=\times,
 	xtick  = {-20,-12,...,6},ytickten={-7,...,0},yticklabel pos=left,
 	xlabel = {$\tiny\bf E_b/N_0 (dB)$},	
 	ylabel = \small\bf Bit Error Rate,
 	grid   = none,
 	legend entries = {\bf Bound,\bf 4QAM,\bf 16QAM,\tiny\bf 64QAM},
  	legend style={at={(0,0)},anchor=south west,draw = none,fill=none,font=\fontsize{6}{5}\selectfont},
 	legend cell align=right,
 	]
	\tikzstyle{fontfiglisas} = [smooth,color=black,line width=1.0pt,mark options={solid,scale=1.25,fill=white}]
 	% =================================================================================		
 	\addplot+[fontfiglisas,color=red,dotted,line width=2pt,mark=none]  
 	table [x={SNR} , y=ber_theory, col sep=space] {\mySIMSmum};
	
 	\addplot+[fontfiglisas,color=black,solid,line width=2pt,mark=none]  
 	table [x=SNR, y=ber_sims1, col sep=space] {\mySIMSmum};

 	\addplot+[fontfiglisas,color=black,solid,line width=2pt,mark=none,forget plot]  
 	table [x=SNR , y=ber_sims2, col sep=space] {\mySIMSmum};
  	% =================================================================================		
  	\addplot+[fontfiglisas,color=red,dotted,line width=2pt,mark=none,forget plot]  
  	table [x={SNR} , y=ber_theory, col sep=space] {\mySIMSmdois};
  	
  	\addplot+[fontfiglisas,color=black,dashed,line width=2pt,mark=none]  
  	table [x=SNR, y=ber_sims1, col sep=space] {\mySIMSmdois};
  	
  	\addplot+[fontfiglisas,color=black,dashed,line width=2pt,mark=none,forget plot]  
  	table [x=SNR , y=ber_sims2, col sep=space] {\mySIMSmdois};
   	% =================================================================================		
   	\addplot+[fontfiglisas,color=red,dotted,line width=2pt,mark=none,forget plot]  
   	table [x={SNR} , y=ber_theory, col sep=space] {\mySIMSmtres};
   	
   	\addplot+[fontfiglisas,color=black,dashdotted,line width=2pt,mark=none]  
   	table [x=SNR, y=ber_sims1, col sep=space] {\mySIMSmtres};
   	
   	\addplot+[fontfiglisas,color=black,dashdotted,line width=2pt,mark=none,forget plot]  
   	table [x=SNR , y=ber_sims2, col sep=space] {\mySIMSmtres};
   	
   	\addplot+[fontfiglisas,color=black,dashdotted,line width=2pt,mark=none,forget plot]  
   	table [x=SNR, y=ber_sims3, col sep=space] {\mySIMSmtres};	 		  	   	
	% =================================================================================	
 	\addplot+[only marks,line width=1pt,mark = text,color=black,scatter,forget plot,
 	scatter/use mapped color={draw opacity=1},
 	visualization depends on={value \thisrow{Name} \as \labela},
 	mark options=
 	{
 	 	text mark=\labela,
 	 	text mark as node=true,scale=2, 
 	 	text mark style={circle,fill=white, font=\bfseries,inner sep=.1pt,draw}
 	}]
 	table[x=X,y=Y,col sep=space] {./my_figs4/nums_Nt12Nr120_it1MMSEsimples_MF_m1.dat};
	% =================================================================================	
	\addplot+[only marks,line width=1pt,mark = text,color=black,scatter,forget plot,
	scatter/use mapped color={draw opacity=1},
 	visualization depends on={value \thisrow{Name} \as \labela},
	mark options=
	{
		text mark=\labela,
		text mark as node=true,scale=2, 
		text mark style={circle,fill=white, font=\bfseries,inner sep=.1pt,draw}
	}]
	table[x=X,y=Y,col sep=space] {./my_figs4/nums_Nt12Nr120_it1MMSEsimples_MF_m2.dat};
	% =================================================================================	
	\addplot+[only marks,line width=1pt,mark = text,color=black,scatter,forget plot,
	scatter/use mapped color={draw opacity=1},
 	visualization depends on={value \thisrow{Name} \as \labela},
	mark options=
	{
		text mark=\labela,
		text mark as node=true,scale=2, 
		text mark style={circle,fill=white, font=\bfseries,inner sep=.1pt,draw}
	}]
	table[x=X,y=Y,col sep=space] {./my_figs4/nums_Nt12Nr120_it1MMSEsimples_MF_m3.dat};
% =================================================================================		
	\end{semilogyaxis}
 	\end{tikzpicture}
 	% =================================================================================	
\end{document}

==> my_figs4/mytikz_Nt12Nr60_it1MMSEsimples_MF.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}

\begin{document}
	
\pgfplotstableread{./my_figs4/Nt12Nr60_it1MMSEsimples_MF_m1.dat}\mySIMSmum
\pgfplotstableread{./my_figs4/Nt12Nr60_it1MMSEsimples_MF_m2.dat}\mySIMSmdois
\pgfplotstableread{./my_figs4/Nt12Nr60_it1MMSEsimples_MF_m3.dat}\mySIMSmtres
 	
%\pgfplotstableread{Nt12Nr60_it1MMSEsimples_MF_m1.dat}\mySIMSmum
%\pgfplotstableread{Nt12Nr60_it1MMSEsimples_MF_m2.dat}\mySIMSmdois
%\pgfplotstableread{Nt12Nr60_it1MMSEsimples_MF_m3.dat}\mySIMSmtres
 	
 	\begin{tikzpicture} % 4-QAM
 	
 	\begin{semilogyaxis}[
 	font=\boldmath,
 	ultra thick,
 	clip=true, % false,
 	%title= {$Nt=12, \ Nr=60$},
 	xmin=-20,xmax=4,ymin=1e-4,ymax=1e-0,ymode=log,grid=both,
 	height = 7cm,%width=10cm,
 	%scaled y ticks={base 10:2},tick scale binop=\times,
 	xtick  = {-20,-12,...,6},ytickten={-7,...,0},yticklabel pos=left,
 	xlabel = {$\tiny\bf E_b/N_0 (dB)$},	
 	ylabel = \small\bf Bit Error Rate,
 	grid   = none,
 	legend entries = {\bf Bound,\bf 4QAM,\bf 16QAM,\bf 64QAM},
 	legend style={at={(0,0)},anchor=south west,draw = none,fill=none,font=\fontsize{6}{5}\selectfont},
 	legend cell align=right,
 	]
	\tikzstyle{fontfiglisas} = [smooth,color=black,line width=1.0pt,mark options={solid,scale=1.25,fill=white}]
 	% =================================================================================		
 	\addplot+[fontfiglisas,color=red,dotted,line width=2pt,mark=none]  
 	table [x={SNR} , y=ber_theory, col sep=space] {\mySIMSmum};
	
 	\addplot+[fontfiglisas,color=black,solid,line width=2pt,mark=none]  
 	table [x=SNR, y=ber_sims1, col sep=space] {\mySIMSmum};

 	\addplot+[fontfiglisas,color=black,solid,line width=2pt,mark=none,forget plot]  
 	table [x=SNR , y=ber_sims2, col sep=space] {\mySIMSmum};
 	
 	\addplot+[fontfiglisas,color=black,solid,line width=2pt,mark=none,forget plot]  
 	table [x=SNR, y=ber_sims3, col sep=space] {\mySIMSmum};
  	% =================================================================================		
  	\addplot+[fontfiglisas,color=red,dotted,line width=2pt,mark=none,forget plot]  
  	table [x={SNR} , y=ber_theory, col sep=space] {\mySIMSmdois};
  	
  	\addplot+[fontfiglisas,color=black,dashed,line width=2pt,mark=none]  
  	table [x=SNR, y=ber_sims1, col sep=space] {\mySIMSmdois};
  	
  	\addplot+[fontfiglisas,color=black,dashed,line width=2pt,mark=none,forget plot]  
  	table [x=SNR , y=ber_sims2, col sep=space] {\mySIMSmdois};
  	
  	\addplot+[fontfiglisas,color=black,dashed,line width=2pt,mark=none,forget plot]  
  	table [x=SNR, y=ber_sims3, col sep=space] {\mySIMSmdois};
   	% =================================================================================		
   	\addplot+[fontfiglisas,color=red,dotted,line width=2pt,mark=none,forget plot]  
   	table [x={SNR} , y=ber_theory, col sep=space] {\mySIMSmtres};
   	
   	\addplot+[fontfiglisas,color=black,dashdotted,line width=2pt,mark=none]  
   	table [x=SNR, y=ber_sims1, col sep=space] {\mySIMSmtres};
   	
   	\addplot+[fontfiglisas,color=black,dashdotted,line width=2pt,mark=none,forget plot]  
   	table [x=SNR , y=ber_sims2, col sep=space] {\mySIMSmtres};
   	
   	\addplot+[fontfiglisas,color=black,dashdotted,line width=2pt,mark=none,forget plot]  
   	table [x=SNR, y=ber_sims3, col sep=space] {\mySIMSmtres};	 		
   	
   	\addplot+[fontfiglisas,color=black,dashdotted,line width=2pt,mark=none,forget plot]  
   	table [x=SNR, y=ber_sims4, col sep=space] {\mySIMSmtres};	 		
   	
   	\addplot+[fontfiglisas,color=black,dashdotted,line width=2pt,mark=none,forget plot]  
   	table [x=SNR, y=ber_sims5, col sep=space] {\mySIMSmtres};	 		
   	
   	\addplot+[fontfiglisas,color=black,dashdotted,line width=2pt,mark=none,forget plot]  
   	table [x=SNR, y=ber_sims6, col sep=space] {\mySIMSmtres};	 		
   	
   	\addplot+[fontfiglisas,color=black,dashdotted,line width=2pt,mark=none,forget plot]  
   	table [x=SNR, y=ber_sims7, col sep=space] {\mySIMSmtres};	 		
	% =================================================================================	
 	\addplot+[only marks,line width=1pt,mark = text,color=black,scatter,forget plot,
 	scatter/use mapped color={draw opacity=1},
  	visualization depends on={value \thisrow{Name} \as \labela},
 	mark options=
 	{
 	 	text mark=\labela,
 	 	text mark as node=true,scale=2, 
 	 	text mark style={circle,fill=white, font=\bfseries,inner sep=.1pt,draw}
 	}] 
 	table[x=X,y=Y,col sep=space] {./my_figs4/nums_Nt12Nr60_it1MMSEsimples_MF_m1.dat};
	% =================================================================================	
	\addplot+[only marks,line width=1pt,mark = text,color=black,scatter,forget plot,
	scatter/use mapped color={draw opacity=1},
 	visualization depends on={value \thisrow{Name} \as \labela},
	mark options=
	{
		text mark=\labela,
		text mark as node=true,scale=2, 
		text mark style={circle,fill=white, font=\bfseries,inner sep=.1pt,draw}
	}] 
	table[x=X,y=Y,col sep=space] {./my_figs4/nums_Nt12Nr60_it1MMSEsimples_MF_m2.dat};
	% =================================================================================	
	\addplot+[only marks,line width=1pt,mark = text,color=black,scatter,forget plot,
	scatter/use mapped color={draw opacity=1},
 	visualization depends on={value \thisrow{Name} \as \labela},
	mark options=
	{
		text mark=\labela,
		text mark as node=true,scale=2, 
		text mark style={circle,fill=white, font=\bfseries,inner sep=.1pt,draw}
	}]
	table[x=X,y=Y,col sep=space] {./my_figs4/nums_Nt12Nr60_it1MMSEsimples_MF_m3.dat};
 	\end{semilogyaxis}
 	\end{tikzpicture}
 	% =================================================================================	
\end{document}

==> my_figs4/mytikz_Nt24Nr120_it1MMSEsimples_MF.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}

\begin{document}
	
\pgfplotstableread{./my_figs4/Nt24Nr120_it1MMSEsimples_MF_m1.dat}\mySIMSmum
\pgfplotstableread{./my_figs4/Nt24Nr120_it1MMSEsimples_MF_m2.dat}\mySIMSmdois
\pgfplotstableread{./my_figs4/Nt24Nr120_it1MMSEsimples_MF_m3.dat}\mySIMSmtres
 	
%\pgfplotstableread{Nt24Nr120_it1MMSEsimples_MF_m1.dat}\mySIMSmum
%\pgfplotstableread{Nt24Nr120_it1MMSEsimples_MF_m2.dat}\mySIMSmdois
%\pgfplotstableread{Nt24Nr120_it1MMSEsimples_MF_m3.dat}\mySIMSmtres
	
 	\begin{tikzpicture} % 4-QAM
 	
 	\begin{semilogyaxis}[
 	font=\boldmath,
 	ultra thick,
 	clip=true, % false,
 	%title= {$Nt=24, \ Nr=120$},
 	xmin=-20,xmax=4,ymin=1e-4,ymax=1e-0,ymode=log,grid=both,
 	height = 7cm,%width=10cm,
 	%scaled y ticks={base 10:2},tick scale binop=\times,
 	xtick  = {-20,-12,...,6},ytickten={-7,...,0},yticklabel pos=left,
 	xlabel = {$\tiny\bf E_b/N_0 (dB)$},	
 	ylabel = \small\bf Bit Error Rate,
 	grid   = none,
 	legend entries = {\bf Bound,\bf 4QAM,\bf 16QAM,\bf 64QAM},
 	legend style={at={(0,0)},anchor=south west,draw = none,fill=none,font=\fontsize{6}{5}\selectfont},
 	legend cell align=right,
 	]
	\tikzstyle{fontfiglisas} = [smooth,color=black,line width=1.0pt,mark options={solid,scale=1.25,fill=white}]
 	% =================================================================================		
 	\addplot+[fontfiglisas,color=red,dotted,line width=2pt,mark=none]  
 	table [x={SNR} , y=ber_theory, col sep=space] {\mySIMSmum};
	
 	\addplot+[fontfiglisas,color=black,solid,line width=2pt,mark=none]  
 	table [x=SNR, y=ber_sims1, col sep=space] {\mySIMSmum};

 	\addplot+[fontfiglisas,color=black,solid,line width=2pt,mark=none,forget plot]  
 	table [x=SNR , y=ber_sims2, col sep=space] {\mySIMSmum};
 	
 	\addplot+[fontfiglisas,color=black,solid,line width=2pt,mark=none,forget plot]  
 	table [x=SNR, y=ber_sims3, col sep=space] {\mySIMSmum};
  	% =================================================================================		
  	\addplot+[fontfiglisas,color=red,dotted,line width=2pt,mark=none,forget plot]  
  	table [x={SNR} , y=ber_theory, col sep=space] {\mySIMSmdois};
  	
  	\addplot+[fontfiglisas,color=black,dashed,line width=2pt,mark=none]  
  	table [x=SNR, y=ber_sims1, col sep=space] {\mySIMSmdois};
  	
  	\addplot+[fontfiglisas,color=black,dashed,line width=2pt,mark=none,forget plot]  
  	table [x=SNR , y=ber_sims2, col sep=space] {\mySIMSmdois};
  	
  	\addplot+[fontfiglisas,color=black,dashed,line width=2pt,mark=none,forget plot]  
  	table [x=SNR, y=ber_sims3, col sep=space] {\mySIMSmdois};
   	% =================================================================================		
   	\addplot+[fontfiglisas,color=red,dotted,line width=2pt,mark=none,forget plot]  
   	table [x={SNR} , y=ber_theory, col sep=space] {\mySIMSmtres};
   	
   	\addplot+[fontfiglisas,color=black,dashdotted,line width=2pt,mark=none]  
   	table [x=SNR, y=ber_sims1, col sep=space] {\mySIMSmtres};
   	
   	\addplot+[fontfiglisas,color=black,dashdotted,line width=2pt,mark=none,forget plot]  
   	table [x=SNR , y=ber_sims2, col sep=space] {\mySIMSmtres};
   	
   	\addplot+[fontfiglisas,color=black,dashdotted,line width=2pt,mark=none,forget plot]  
   	table [x=SNR, y=ber_sims3, col sep=space] {\mySIMSmtres};	 		
   	
   	\addplot+[fontfiglisas,color=black,dashdotted,line width=2pt,mark=none,forget plot]  
   	table [x=SNR, y=ber_sims4, col sep=space] {\mySIMSmtres};	 		
   	
   	\addplot+[fontfiglisas,color=black,dashdotted,line width=2pt,mark=none,forget plot]  
   	table [x=SNR, y=ber_sims5, col sep=space] {\mySIMSmtres};	 		
   	
   	\addplot+[fontfiglisas,color=black,dashdotted,line width=2pt,mark=none,forget plot]  
   	table [x=SNR, y=ber_sims6, col sep=space] {\mySIMSmtres};	 		
	% =================================================================================	
 	\addplot+[only marks,line width=1pt,mark = text,color=black,scatter,forget plot,
 	scatter/use mapped color={draw opacity=1},
  	visualization depends on={value \thisrow{Name} \as \labela},
 	mark options=
 	{
 	 	text mark=\labela,
 	 	text mark as node=true,scale=2, 
 	 	text mark style={circle,fill=white, font=\bfseries,inner sep=.1pt,draw}
 	}]
 	table[x=X,y=Y,col sep=space] {./my_figs4/nums_Nt24Nr120_it1MMSEsimples_MF_m1.dat};
	% =================================================================================	
	\addplot+[only marks,line width=1pt,mark = text,color=black,scatter,forget plot,
	scatter/use mapped color={draw opacity=1},
 	visualization depends on={value \thisrow{Name} \as \labela},
	mark options=
	{
		text mark=\labela,
		text mark as node=true,scale=2, 
		text mark style={circle,fill=white, font=\bfseries,inner sep=.1pt,draw}
	}]
	table[x=X,y=Y,col sep=space] {./my_figs4/nums_Nt24Nr120_it1MMSEsimples_MF_m2.dat};
	% =================================================================================	
	\addplot+[only marks,line width=1pt,mark = text,color=black,scatter,forget plot,
	scatter/use mapped color={draw opacity=1},
 	visualization depends on={value \thisrow{Name} \as \labela},
	mark options=
	{
		text mark=\labela,
		text mark as node=true,scale=2, 
		text mark style={circle,fill=white, font=\bfseries,inner sep=.1pt,draw}
	}]
	table[x=X,y=Y,col sep=space] {./my_figs4/nums_Nt24Nr120_it1MMSEsimples_MF_m3.dat};
	\end{semilogyaxis}
 	\end{tikzpicture}
 	% =================================================================================	
\end{document}

==> my_figs5/mytikz_Nt12Nr120_MF.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}

\begin{document}
	
\pgfplotstableread{./my_figs5/Nt12Nr120_MF_m1.dat}\mySIMSmum
\pgfplotstableread{./my_figs5/Nt12Nr120_MF_m2.dat}\mySIMSmdois
\pgfplotstableread{./my_figs5/Nt12Nr120_MF_m3.dat}\mySIMSmtres
 	
%\pgfplotstableread{Nt12Nr120_MF_m1.dat}\mySIMSmum
%\pgfplotstableread{Nt12Nr120_MF_m2.dat}\mySIMSmdois
%\pgfplotstableread{Nt12Nr120_MF_m3.dat}\mySIMSmtres
 	
 	\begin{tikzpicture} % 4-QAM
 	
 	\begin{semilogyaxis}[
 	%	 mark options={draw=none}, % this line does not do anything
 	%	 clip=false,
 	font=\boldmath,
 	ultra thick,
 	clip=true, % false,
 	%title= {$Nt=12, \ Nr=120$},
 	xmin=-20,xmax=4,ymin=1e-4,ymax=1e-0,ymode=log,grid=both,
 	height = 7cm,%width=10cm,
 	%scaled y ticks={base 10:2},tick scale binop=\times,
 	xtick  = {-20,-12,...,6},ytickten={-7,...,0},yticklabel pos=left,
 	xlabel = {$\tiny\bf E_b/N_0 (dB)$},	
 	ylabel = \small\bf Bit Error Rate,
 	grid   = none,
 	legend entries = {\tiny\bf 4QAM,\tiny\bf 16QAM,\tiny\bf 64QAM,\tiny\bf Bound},
 	legend style={at={(0,0)},anchor=south west,draw = none,fill=none},
 	legend cell align=right,
 	]
	\tikzstyle{fontfiglisas} = [smooth,color=black,line width=1.0pt,mark options={solid,scale=1.25,fill=white}]
 	% =================================================================================		
	\addplot+[fontfiglisas,color=black,solid,line width=2pt,mark=none]  
	table [x=SNR, y=ber_sims1, col sep=space] {\mySIMSmum};

 	\addplot+[fontfiglisas,color=black,solid,line width=2pt,mark=none,forget plot]  
 	table [x=SNR , y=ber_sims2, col sep=space] {\mySIMSmum};
 	
 	\addplot+[fontfiglisas,color=black,solid,line width=2pt,mark=none,forget plot]  
 	table [x=SNR, y=ber_sims3, col sep=space] {\mySIMSmum};

 	\addplot+[fontfiglisas,color=red,dotted,line width=2pt,mark=none,forget plot]  
 	table [x={SNR} , y=ber_theory, col sep=space] {\mySIMSmum};
  	% =================================================================================		
  	\addplot+[fontfiglisas,color=black,dashed,line width=2pt,mark=none]  
  	table [x=SNR, y=ber_sims1, col sep=space] {\mySIMSmdois};
  	
  	\addplot+[fontfiglisas,color=black,dashed,line width=2pt,mark=none,forget plot]  
  	table [x=SNR , y=ber_sims2, col sep=space] {\mySIMSmdois};
  	
  	\addplot+[fontfiglisas,color=black,dashed,line width=2pt,mark=none,forget plot]  
  	table [x=SNR, y=ber_sims3, col sep=space] {\mySIMSmdois};
  	
  	\addplot+[fontfiglisas,color=black,dashed,line width=2pt,mark=none,forget plot]  
  	table [x=SNR, y=ber_sims4, col sep=space] {\mySIMSmdois};
  	
  	\addplot+[fontfiglisas,color=black,dashed,line width=2pt,mark=none,forget plot]  
  	table [x=SNR, y=ber_sims5, col sep=space] {\mySIMSmdois};

  	\addplot+[fontfiglisas,color=red,dotted,line width=2pt,mark=none,forget plot]  
  	table [x={SNR} , y=ber_theory, col sep=space] {\mySIMSmdois};
  	% =================================================================================		
   	\addplot+[fontfiglisas,color=black,dashdotted,line width=2pt,mark=none]  
   	table [x=SNR, y=ber_sims1, col sep=space] {\mySIMSmtres};
   	
   	\addplot+[fontfiglisas,color=black,dashdotted,line width=2pt,mark=none,forget plot]  
   	table [x=SNR , y=ber_sims2, col sep=space] {\mySIMSmtres};
   	
   	\addplot+[fontfiglisas,color=black,dashdotted,line width=2pt,mark=none,forget plot]  
   	table [x=SNR, y=ber_sims3, col sep=space] {\mySIMSmtres};	 		
   	
   	\addplot+[fontfiglisas,color=black,dashdotted,line width=2pt,mark=none,forget plot]  
   	table [x=SNR, y=ber_sims4, col sep=space] {\mySIMSmtres};	 		
   	
   	\addplot+[fontfiglisas,color=black,dashdotted,line width=2pt,mark=none,forget plot]  
   	table [x=SNR, y=ber_sims5, col sep=space] {\mySIMSmtres};	 		
   	
   	\addplot+[fontfiglisas,color=black,dashdotted,line width=2pt,mark=none,forget plot]  
   	table [x=SNR, y=ber_sims6, col sep=space] {\mySIMSmtres};	 		
   	
   	\addplot+[fontfiglisas,color=red,dotted,line width=2pt,mark=none]  
   	table [x={SNR} , y=ber_theory, col sep=space] {\mySIMSmtres};
	% =================================================================================	
 	\addplot[only marks,line width=1pt,mark = text,color=black,scatter,forget plot,
 	scatter/use mapped color={draw opacity=1},
 	visualization depends on={value \thisrow{Name} \as \labela},
 	mark options=
 	{
	 	 text mark=\labela,
 	 	text mark as node=true,scale=2, 
 	 	text mark style={circle,fill=white, font=\bfseries,inner sep=.1pt,draw}
 	}]
 	table[x=X,y=Y,col sep=space] {./my_figs5/nums_Nt12Nr120_MF_m1.dat};
	% =================================================================================	
	\addplot[only marks,line width=1pt,mark = text,color=black,scatter,forget plot,
	scatter/use mapped color={draw opacity=1},
 	visualization depends on={value \thisrow{Name} \as \labela},
	mark options=
	{
		text mark=\labela,
		text mark as node=true,scale=2, 
		text mark style={circle,fill=white, font=\bfseries,inner sep=.1pt,draw}
	}]
	table[x=X,y=Y,col sep=space] {./my_figs5/nums_Nt12Nr120_MF_m2.dat};
	% =================================================================================	
	\addplot[only marks,line width=1pt,mark = text,color=black,scatter,forget plot,
	scatter/use mapped color={draw opacity=1},
 	visualization depends on={value \thisrow{Name} \as \labela},
	mark options=
	{
		text mark=\labela,
		text mark as node=true,scale=2, 
		text mark style={circle,fill=white, font=\bfseries,inner sep=.1pt,draw}
	}] 
	table[x=X,y=Y,col sep=space] {./my_figs5/nums_Nt12Nr120_MF_m3.dat};
 	 	
 	 	\end{semilogyaxis}
 	\end{tikzpicture}
 	% =================================================================================	
\end{document}

==> my_figs5/mytikz_Nt12Nr60_MF.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}

\begin{document}
	
\pgfplotstableread{./my_figs5/Nt12Nr60_MF_m1.dat}\mySIMSmum
\pgfplotstableread{./my_figs5/Nt12Nr60_MF_m2.dat}\mySIMSmdois
\pgfplotstableread{./my_figs5/Nt12Nr60_MF_m3.dat}\mySIMSmtres
 	
%\pgfplotstableread{Nt12Nr60_MF_m1.dat}\mySIMSmum
%\pgfplotstableread{Nt12Nr60_MF_m2.dat}\mySIMSmdois
%\pgfplotstableread{Nt12Nr60_MF_m3.dat}\mySIMSmtres
 	
 	\begin{tikzpicture} % 4-QAM
 	
 	\begin{semilogyaxis}[
 	%	 mark options={draw=none}, % this line does not do anything
 	%	 clip=false,
 	font=\boldmath,
 	ultra thick,
 	clip=true, % false,
 	%title= {$Nt=12, \ Nr=60$},
 	xmin=-20,xmax=4,ymin=1e-4,ymax=1e-0,ymode=log,grid=both,
 	height = 7cm,%width=10cm,
 	%scaled y ticks={base 10:2},tick scale binop=\times,
 	xtick  = {-20,-12,...,6},ytickten={-7,...,0},yticklabel pos=left,
 	xlabel = {$\tiny\bf E_b/N_0 (dB)$},	
 	ylabel = \small\bf Bit Error Rate,
 	grid   = none,
 	legend entries = {\tiny\bf 4QAM,\tiny\bf 16QAM,\tiny\bf 64QAM,\tiny\bf Bound},
 	legend style={at={(0,0)},anchor=south west,draw = none,fill=none},
 	legend cell align=right,
 	]
	\tikzstyle{fontfiglisas} = [smooth,color=black,line width=1.0pt,mark options={solid,scale=1.25,fill=white}]
 	% =================================================================================		

 	\addplot+[fontfiglisas,color=black,solid,line width=2pt,mark=none]  
 	table [x=SNR, y=ber_sims1, col sep=space] {\mySIMSmum};

 	\addplot+[fontfiglisas,color=black,solid,line width=2pt,mark=none,forget plot]  
 	table [x=SNR , y=ber_sims2, col sep=space] {\mySIMSmum};
 	
 	\addplot+[fontfiglisas,color=black,solid,line width=2pt,mark=none,forget plot]  
 	table [x=SNR, y=ber_sims3, col sep=space] {\mySIMSmum};

 	\addplot+[fontfiglisas,color=red,dotted,line width=2pt,mark=none,forget plot]  
 	table [x={SNR} , y=ber_theory, col sep=space] {\mySIMSmum};	
  	% =================================================================================		

  	\addplot+[fontfiglisas,color=black,dashed,line width=2pt,mark=none]  
  	table [x=SNR, y=ber_sims1, col sep=space] {\mySIMSmdois};
  	
  	\addplot+[fontfiglisas,color=black,dashed,line width=2pt,mark=none,forget plot]  
  	table [x=SNR , y=ber_sims2, col sep=space] {\mySIMSmdois};
  	
  	\addplot+[fontfiglisas,color=black,dashed,line width=2pt,mark=none,forget plot]  
  	table [x=SNR, y=ber_sims3, col sep=space] {\mySIMSmdois};
  	
  	\addplot+[fontfiglisas,color=black,dashed,line width=2pt,mark=none,forget plot]  
  	table [x=SNR, y=ber_sims4, col sep=space] {\mySIMSmdois};
  	
  	\addplot+[fontfiglisas,color=black,dashed,line width=2pt,mark=none,forget plot]  
  	table [x=SNR, y=ber_sims5, col sep=space] {\mySIMSmdois};

  	\addplot+[fontfiglisas,color=red,dotted,line width=2pt,mark=none,forget plot]  
  	table [x={SNR} , y=ber_theory, col sep=space] {\mySIMSmdois}; 	
  	% =================================================================================		
 	  	
   	\addplot+[fontfiglisas,color=black,dashdotted,line width=2pt,mark=none]  
   	table [x=SNR, y=ber_sims1, col sep=space] {\mySIMSmtres};
   	
   	\addplot+[fontfiglisas,color=black,dashdotted,line width=2pt,mark=none,forget plot]  
   	table [x=SNR , y=ber_sims2, col sep=space] {\mySIMSmtres};
   	
   	\addplot+[fontfiglisas,color=black,dashdotted,line width=2pt,mark=none,forget plot]  
   	table [x=SNR, y=ber_sims3, col sep=space] {\mySIMSmtres};	 		
   	
   	\addplot+[fontfiglisas,color=black,dashdotted,line width=2pt,mark=none,forget plot]  
   	table [x=SNR, y=ber_sims4, col sep=space] {\mySIMSmtres};	 		
   	
   	\addplot+[fontfiglisas,color=black,dashdotted,line width=2pt,mark=none,forget plot]  
   	table [x=SNR, y=ber_sims5, col sep=space] {\mySIMSmtres};	 		
   	
   	\addplot+[fontfiglisas,color=black,dashdotted,line width=2pt,mark=none,forget plot]  
   	table [x=SNR, y=ber_sims6, col sep=space] {\mySIMSmtres};	 		
   	
   	\addplot+[fontfiglisas,color=red,dotted,line width=2pt,mark=none]  
   	table [x={SNR} , y=ber_theory, col sep=space] {\mySIMSmtres};
	% =================================================================================	
 	\addplot[only marks,line width=1pt,mark = text,color=black,scatter,forget plot,
 	scatter/use mapped color={draw opacity=1},
 	visualization depends on={value \thisrow{Name} \as \labela},
 	mark options=
 	{
 	 	text mark=\labela,
 	 	text mark as node=true,scale=2, 
 	 	text mark style={circle,fill=white, font=\bfseries,inner sep=.1pt,draw}
 	}]
 	table[x=X,y=Y,col sep=space] {./my_figs5/nums_Nt12Nr60_MF_m1.dat};
	% =================================================================================	
	\addplot[only marks,line width=1pt,mark = text,color=black,scatter,forget plot,
	scatter/use mapped color={draw opacity=1},
 	visualization depends on={value \thisrow{Name} \as \labela},
	mark options=
	{
		text mark=\labela,
		text mark as node=true,scale=2, 
		text mark style={circle,fill=white, font=\bfseries,inner sep=.1pt,draw}
	}]
	table[x=X,y=Y,col sep=space] {./my_figs5/nums_Nt12Nr60_MF_m2.dat};
	% =================================================================================	
	\addplot[only marks,line width=1pt,mark = text,color=black,scatter,forget plot,
	scatter/use mapped color={draw opacity=1},
 	visualization depends on={value \thisrow{Name} \as \labela},
	mark options=
	{
		text mark=\labela,
		text mark as node=true,scale=2, 
		text mark style={circle,fill=white, font=\bfseries,inner sep=.1pt,draw}
	}]
	table[x=X,y=Y,col sep=space] {./my_figs5/nums_Nt12Nr60_MF_m3.dat};
 	 	
 	 	\end{semilogyaxis}
 	\end{tikzpicture}
 	% =================================================================================	
\end{document}

==> my_figs5/mytikz_Nt24Nr120_MF.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}

\begin{document}
	
\pgfplotstableread{./my_figs5/Nt24Nr120_MF_m1.dat}\mySIMSmum
\pgfplotstableread{./my_figs5/Nt24Nr120_MF_m2.dat}\mySIMSmdois
\pgfplotstableread{./my_figs5/Nt24Nr120_MF_m3.dat}\mySIMSmtres
 	
%\pgfplotstableread{Nt12Nr60_MF_m1.dat}\mySIMSmum
%\pgfplotstableread{Nt12Nr60_MF_m2.dat}\mySIMSmdois
%\pgfplotstableread{Nt12Nr60_MF_m3.dat}\mySIMSmtres
 	
 	\begin{tikzpicture} % 4-QAM
 	
 	\begin{semilogyaxis}[
 	%	 mark options={draw=none}, % this line does not do anything
 	%	 clip=false,
 	font=\boldmath,
 	ultra thick,
 	clip=true, % false,
 	%title= {$Nt=24, \ Nr=120$},
 	xmin=-20,xmax=4,ymin=1e-4,ymax=1e-0,ymode=log,grid=both,
 	height = 7cm,%width=10cm,
 	%scaled y ticks={base 10:2},tick scale binop=\times,
 	xtick  = {-20,-12,...,6},ytickten={-7,...,0},yticklabel pos=left,
 	xlabel = {$\tiny\bf E_b/N_0 (dB)$},	
 	ylabel = \small\bf Bit Error Rate,
 	grid   = none,
 	legend entries = {\tiny\bf 4QAM,\tiny\bf 16QAM,\tiny\bf 64QAM,\tiny\bf Bound},
 	legend style={at={(0,0)},anchor=south west,draw = none,fill=none},
 	legend cell align=right,
 	]
	\tikzstyle{fontfiglisas} = [smooth,color=black,line width=1.0pt,mark options={solid,scale=1.25,fill=white}]
 	% =================================================================================		

 	\addplot+[fontfiglisas,color=black,solid,line width=2pt,mark=none]  
 	table [x=SNR_Delta, y=ber_sims1, col sep=space] {\mySIMSmum};

 	\addplot+[fontfiglisas,color=black,solid,line width=2pt,mark=none,forget plot]  
 	table [x=SNR_Delta , y=ber_sims2, col sep=space] {\mySIMSmum};
 	
 	\addplot+[fontfiglisas,color=black,solid,line width=2pt,mark=none,forget plot]  
 	table [x=SNR_Delta, y=ber_sims3, col sep=space] {\mySIMSmum};
 
  	\addplot+[fontfiglisas,color=red,dotted,line width=2pt,mark=none,forget plot]  
  	table [x={SNR} , y=ber_theory, col sep=space] {\mySIMSmum};	
  	% =================================================================================		

  	\addplot+[fontfiglisas,color=black,dashed,line width=2pt,mark=none]  
  	table [x=SNR, y=ber_sims1, col sep=space] {\mySIMSmdois};
  	
  	\addplot+[fontfiglisas,color=black,dashed,line width=2pt,mark=none,forget plot]  
  	table [x=SNR , y=ber_sims2, col sep=space] {\mySIMSmdois};
  	
  	\addplot+[fontfiglisas,color=black,dashed,line width=2pt,mark=none,forget plot]  
  	table [x=SNR, y=ber_sims3, col sep=space] {\mySIMSmdois};
  	
  	\addplot+[fontfiglisas,color=black,dashed,line width=2pt,mark=none,forget plot]  
  	table [x=SNR, y=ber_sims4, col sep=space] {\mySIMSmdois};
  	
  	\addplot+[fontfiglisas,color=black,dashed,line width=2pt,mark=none,forget plot]  
  	table [x=SNR, y=ber_sims5, col sep=space] {\mySIMSmdois};

  	\addplot+[fontfiglisas,color=red,dotted,line width=2pt,mark=none,forget plot]  
  	table [x={SNR} , y=ber_theory, col sep=space] {\mySIMSmdois}; 	
  	% =================================================================================		
 	  	
   	\addplot+[fontfiglisas,color=black,dashdotted,line width=2pt,mark=none]  
   	table [x=SNR, y=ber_sims1, col sep=space] {\mySIMSmtres};
   	
   	\addplot+[fontfiglisas,color=black,dashdotted,line width=2pt,mark=none,forget plot]  
   	table [x=SNR , y=ber_sims2, col sep=space] {\mySIMSmtres};
   	
   	\addplot+[fontfiglisas,color=black,dashdotted,line width=2pt,mark=none,forget plot]  
   	table [x=SNR, y=ber_sims3, col sep=space] {\mySIMSmtres};	 		
   	
   	\addplot+[fontfiglisas,color=black,dashdotted,line width=2pt,mark=none,forget plot]  
   	table [x=SNR, y=ber_sims4, col sep=space] {\mySIMSmtres};	 		
   	
   	\addplot+[fontfiglisas,color=black,dashdotted,line width=2pt,mark=none,forget plot]  
   	table [x=SNR, y=ber_sims5, col sep=space] {\mySIMSmtres};	 		
   	
   	\addplot+[fontfiglisas,color=black,dashdotted,line width=2pt,mark=none,forget plot]  
   	table [x=SNR, y=ber_sims6, col sep=space] {\mySIMSmtres};	 		
   	
   	\addplot+[fontfiglisas,color=red,dotted,line width=2pt,mark=none]  
   	table [x={SNR} , y=ber_theory, col sep=space] {\mySIMSmtres};
%	% =================================================================================	
 	\addplot[only marks,line width=1pt,mark = text,color=black,scatter,forget plot,
 	scatter/use mapped color={draw opacity=1},
 	visualization depends on={value \thisrow{Name} \as \labela},
 	mark options=
 	{
 	 	text mark=\labela,
 	 	text mark as node=true,scale=2, 
 	 	text mark style={circle,fill=white, font=\bfseries,inner sep=.1pt,draw}
 	}] 
 	table[x=X,y=Y,col sep=space] {./my_figs5/nums_Nt24Nr120_MF_m1.dat};
	% =================================================================================	
	\addplot[only marks,line width=1pt,mark = text,color=black,scatter,forget plot,
	scatter/use mapped color={draw opacity=1},
 	visualization depends on={value \thisrow{Name} \as \labela},
	mark options=
	{
		text mark=\labela,
		text mark as node=true,scale=2, 
		text mark style={circle,fill=white, font=\bfseries,inner sep=.1pt,draw}
	}]
	table[x=X,y=Y,col sep=space] {./my_figs5/nums_Nt24Nr120_MF_m2.dat};
	% =================================================================================	
	\addplot[only marks,line width=1pt,mark = text,color=black,scatter,forget plot,
	scatter/use mapped color={draw opacity=1},
 	visualization depends on={value \thisrow{Name} \as \labela},
	mark options=
	{
		text mark=\labela,
		text mark as node=true,scale=2, 
		text mark style={circle,fill=white, font=\bfseries,inner sep=.1pt,draw}
	}] 
	table[x=X,y=Y,col sep=space] {./my_figs5/nums_Nt24Nr120_MF_m3.dat};
 	 	
 	 	\end{semilogyaxis}
 	\end{tikzpicture}
 	% =================================================================================	
\end{document}

==> sims_QAM41664/mytikz_Nt24Nr120_MF_QAM41664QAM.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}

\begin{document}
	
\pgfplotstableread{./sims_QAM41664/Nt24Nr120_MF_QAM41664QAM_m1.dat}\mySIMSmum
\pgfplotstableread{./sims_QAM41664/Nt24Nr120_MF_QAM41664QAM_m2.dat}\mySIMSmdois
\pgfplotstableread{./sims_QAM41664/Nt24Nr120_MF_QAM41664QAM_m3.dat}\mySIMSmtres
 	
%\pgfplotstableread{Nt12Nr60_MF_m1.dat}\mySIMSmum
%\pgfplotstableread{Nt12Nr60_MF_m2.dat}\mySIMSmdois
%\pgfplotstableread{Nt12Nr60_MF_m3.dat}\mySIMSmtres
 	
 	\begin{tikzpicture} % 4-QAM
 	
 	\begin{semilogyaxis}[
 	%	 mark options={draw=none}, % this line does not do anything
 	%	 clip=false,
 	font=\boldmath,
 	ultra thick,
 	clip=true, % false,
 	%title= {$Nt=24, \ Nr=120$},
 	xmin=-20,xmax=4,ymin=1e-4,ymax=1e-0,ymode=log,grid=both,
 	height = 7cm,%width=10cm,
 	%scaled y ticks={base 10:2},tick scale binop=\times,
 	xtick  = {-20,-12,...,6},ytickten={-7,...,0},yticklabel pos=left,
 	xlabel = {$\bf E_b/N_0 (dB)$},	
 	ylabel = \small\bf Bit Error Rate,
 	grid   = none,
 	legend entries = {\bf 4QAM,\bf 16QAM,\bf 64QAM,\bf Bound},
 	legend style={at={(0,0)},anchor=south west,draw = none,fill=none,font=\fontsize{6}{5}\selectfont},
 	legend cell align=right,
 	]
	\tikzstyle{fontfiglisas} = [smooth,color=black,line width=1.0pt,mark options={solid,scale=1.25,fill=white}]
 	% =================================================================================		
 	\addplot+[fontfiglisas,color=black,solid,line width=2pt,mark=none]  
 	table [x=SNR_Delta, y=ber_sims1, col sep=space] {\mySIMSmum};

 	\addplot+[fontfiglisas,color=black,solid,line width=2pt,mark=none,forget plot]  
 	table [x=SNR_Delta , y=ber_sims2, col sep=space] {\mySIMSmum};
 	
 	\addplot+[fontfiglisas,color=black,solid,line width=2pt,mark=none,forget plot]  
 	table [x=SNR_Delta, y=ber_sims3, col sep=space] {\mySIMSmum};

 	\addplot+[fontfiglisas,color=black,solid,line width=2pt,mark=none,forget plot]  
 	table [x=SNR_Delta , y=ber_sims4, col sep=space] {\mySIMSmum};
 	
 	\addplot+[fontfiglisas,color=black,solid,line width=2pt,mark=none,forget plot]  
 	table [x=SNR_Delta, y=ber_sims5, col sep=space] {\mySIMSmum};

 	\addplot+[fontfiglisas,color=red,dotted,line width=2pt,mark=none,forget plot]  
 	table [x={SNR_Delta} , y=ber_theory, col sep=space] {\mySIMSmum};		
  	% =================================================================================		
  	\addplot+[fontfiglisas,color=black,dashed,line width=2pt,mark=none]  
  	table [x=SNR_Delta, y=ber_sims1, col sep=space] {\mySIMSmdois};
  	
  	\addplot+[fontfiglisas,color=black,dashed,line width=2pt,mark=none,forget plot]  
  	table [x=SNR_Delta , y=ber_sims2, col sep=space] {\mySIMSmdois};
  	
  	\addplot+[fontfiglisas,color=black,dashed,line width=2pt,mark=none,forget plot]  
  	table [x=SNR_Delta, y=ber_sims3, col sep=space] {\mySIMSmdois};
  	
  	\addplot+[fontfiglisas,color=black,dashed,line width=2pt,mark=none,forget plot]  
  	table [x=SNR_Delta, y=ber_sims4, col sep=space] {\mySIMSmdois};
  	
  	\addplot+[fontfiglisas,color=black,dashed,line width=2pt,mark=none,forget plot]  
  	table [x=SNR_Delta, y=ber_sims5, col sep=space] {\mySIMSmdois};

  	\addplot+[fontfiglisas,color=red,dotted,line width=2pt,mark=none,forget plot]  
  	table [x={SNR_Delta} , y=ber_theory, col sep=space] {\mySIMSmdois}; 		
  	% =================================================================================			  	
   	\addplot+[fontfiglisas,color=black,dashdotted,line width=2pt,mark=none]  
   	table [x=SNR_Delta, y=ber_sims1, col sep=space] {\mySIMSmtres};
   	
   	\addplot+[fontfiglisas,color=black,dashdotted,line width=2pt,mark=none,forget plot]  
   	table [x=SNR_Delta , y=ber_sims2, col sep=space] {\mySIMSmtres};
   	
   	\addplot+[fontfiglisas,color=black,dashdotted,line width=2pt,mark=none,forget plot]  
   	table [x=SNR_Delta, y=ber_sims3, col sep=space] {\mySIMSmtres};	 		
   	
   	\addplot+[fontfiglisas,color=black,dashdotted,line width=2pt,mark=none,forget plot]  
   	table [x=SNR_Delta, y=ber_sims4, col sep=space] {\mySIMSmtres};	 		
   	
   	\addplot+[fontfiglisas,color=black,dashdotted,line width=2pt,mark=none,forget plot]  
   	table [x=SNR_Delta, y=ber_sims5, col sep=space] {\mySIMSmtres};	 		
   	
   	\addplot+[fontfiglisas,color=black,dashdotted,line width=2pt,mark=none,forget plot]  
   	table [x=SNR_Delta, y=ber_sims6, col sep=space] {\mySIMSmtres};	 		
   	
   	\addplot+[fontfiglisas,color=red,dotted,line width=2pt,mark=none]  
   	table [x={SNR_Delta} , y=ber_theory, col sep=space] {\mySIMSmtres};   	
	% =================================================================================	
 	\addplot[only marks,line width=1pt,mark = text,color=black,scatter,forget plot,
 	scatter/use mapped color={draw opacity=1},
 	visualization depends on={value \thisrow{Name} \as \labela},
 	mark options=
 	{
 	 	text mark=\labela,
 	 	text mark as node=true,scale=2, 
 	 	text mark style={circle,fill=white, font=\bfseries,inner sep=.1pt,draw}
 	}]
 	table[x=X,y=Y,col sep=space] {./sims_QAM41664/nums_Nt24Nr120_MF_QAM41664QAM_m1.dat};
	% =================================================================================	
	\addplot[only marks,line width=1pt,mark = text,color=black,scatter,forget plot,
	scatter/use mapped color={draw opacity=1},
 	visualization depends on={value \thisrow{Name} \as \labela},
	mark options=
	{
		text mark=\labela,
		text mark as node=true,scale=2, 
		text mark style={circle,fill=white, font=\bfseries,inner sep=.1pt,draw}
	}]
	table[x=X,y=Y,col sep=space] {./sims_QAM41664/nums_Nt24Nr120_MF_QAM41664QAM_m2.dat};
	% =================================================================================	
	\addplot[only marks,line width=1pt,mark = text,color=black,scatter,forget plot,
	scatter/use mapped color={draw opacity=1},
 	visualization depends on={value \thisrow{Name} \as \labela},
	mark options=
	{
		text mark=\labela,
		text mark as node=true,scale=2, 
		text mark style={circle,fill=white, font=\bfseries,inner sep=.1pt,draw}
	}] 
	table[x=X,y=Y,col sep=space] {./sims_QAM41664/nums_Nt24Nr120_MF_QAM41664QAM_m3.dat};
 	 	
 	 	\end{semilogyaxis}
 	\end{tikzpicture}
 	% =================================================================================	
\end{document}
